Geometric Invariants for Fusion Categories

The problem of determining gauge and monoidal equivalence classes of fusion categories is considered from the perspective of geometric invariant theory. It is shown that the gauge (or monoidal) class of a fusion category is determined by the evaluation of a finite set of gauge (or monoidal) invariant functions. In the multiplicity free case this leads to a fast algorithm for computing a classifying set of functions.

==> matthew-cd.sty <==
\ProvidesPackage{matthew-cd}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, decorations.pathmorphing, shapes, snakes}
\usepackage{braids}
\usepackage{tqft}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%                                                Commutative Diagrams                                                              %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\penteq}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    \argument[0]\argument[4](\argument[1]\argument[4](\argument[2]\argument[4]\argument[3]))\& \& (\argument[0]\argument[4]\argument[1])\argument[4](\argument[2]\argument[4]\argument[3])\& \&((\argument[0]\argument[4]\argument[1])\argument[4]\argument[2])\argument[4]\argument[3]\\
    \& \& \& \&\\
    \argument[0]\argument[4]((\argument[1]\argument[4]\argument[2])\argument[4]\argument[3])\& \& \&  \&(\argument[0]\argument[4](\argument[1]\argument[4]\argument[2]))\argument[4]\argument[3]\\
%    \& \& \& \&\\     
%    \& \&\argument[0]\& \&\\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[right] {$Id_{\argument[0]} \argument[4]\argument[5]_{\argument[1],\argument[2],\argument[3]}$} (m-3-1)
(m-3-1) edge node[above] {$\argument[5]_{\argument[0],(\argument[1]\argument[4]\argument[2]),\argument[3]}$} (m-3-5)
(m-3-5) edge node[left] {$\argument[5]_{\argument[0],\argument[1],\argument[2]}\argument[4] Id_{\argument[3]}$} (m-1-5)
(m-1-1) edge node[below] {$\argument[5]_{\argument[0],\argument[1],(\argument[2]\argument[4]\argument[3])}$} (m-1-3)
(m-1-3) edge node[below] {$\argument[5]_{(\argument[0]\argument[4]\argument[1]),\argument[2],\argument[3]}$} (m-1-5);
%(m-1-3) edge node[above] {\argument[3]} (m-1-5);
%\path[<-, font=\normalsize,>=angle 90]
%(m-1-1) edge node[above] {\argument[3]} (m-1-5);
\end{tikzpicture}
}

\newcommand{\hexagoneq}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2em,
        column sep=1.5em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    \& \& (\argument[1]\argument[3]\argument[2])\argument[3]\argument[0] \& \& \argument[0]\argument[3] (\argument[1]\argument[3]\argument[2])\& \& \\
    \argument[1]\argument[3](\argument[2]\argument[3]\argument[0])\ \& \& \& \& \& \& (\argument[0]\argument[3]\argument[1])\argument[3]\argument[2] \\
    \& \& \argument[1]\argument[3](\argument[0]\argument[3]\argument[2]) \& \& (\argument[1]\argument[3]\argument[0])\argument[2] \& \& \\
    };
\path[->,font=\small,>=angle 90]
(m-2-1) edge node[above left] {$\argument[4]_{\argument[1],\argument[2],\argument[0]}$} (m-1-3)
(m-1-3) edge node[above] {$\argument[5]_{\argument[0],(\argument[1]\argument[3]\argument[2])}$} (m-1-5)
(m-1-5) edge node[above right] {$\argument[4]_{\argument[0],\argument[1],\argument[2]}$} (m-2-7)
(m-2-1) edge node[below left] {$\argument[5]_{\argument[0],\argument[2]}$} (m-3-3)
(m-3-3) edge node[below] {$\argument[4]_{\argument[1],\argument[0],\argument[2]}$} (m-3-5)
(m-3-5) edge node[below right] {$\argument[5]_{\argument[0],\argument[1]}$} (m-2-7);
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%           Shapes          %%%%%%%%%%%%%%%%%%%%%%%
% csquarediag - commutative square with diagonal
\newcommand{\csquarediag}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0] \& \&\argument[1]\\
    \& \&\\
    \argument[2] \& \&\argument[3]\\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {$\argument[4]$} (m-1-3)
(m-1-1) edge node[right] {$\argument[5]$} (m-3-1)
(m-1-3) edge node[right] {$\argument[6]$} (m-3-3)
(m-3-1) edge node[above] {$\argument[7]$} (m-3-3)
(m-1-1) edge node[above right] {$\argument[8]$} (m-3-3);
\end{tikzpicture}
}
% csquare - commutative square
\newcommand{\csquare}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0] \& \&\argument[1]\\
    \& \&\\
    \argument[2] \& \&\argument[3]\\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {$\argument[4]$} (m-1-3)
(m-1-1) edge node[right] {$\argument[5]$} (m-3-1)
(m-1-3) edge node[right] {$\argument[6]$} (m-3-3)
(m-3-1) edge node[above] {$\argument[7]$} (m-3-3);
\end{tikzpicture}
}

% cocsquare - co-commutative square
\newcommand{\cocsquare}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0] \& \&\argument[1]\\
    \& \&\\
    \argument[2] \& \&\argument[3]\\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[4]} (m-1-3)
(m-1-1) edge node[right] {\argument[5]} (m-3-1)
(m-1-3) edge node[right] {\argument[6]} (m-3-3)
(m-3-1) edge node[above] {\argument[7]} (m-3-3);
\end{tikzpicture}
}

%ctri - commutative triangle
\newcommand{\ctri}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0]\& \& \argument[1]\\
    \& \& \\
    \&\argument[2]\& \\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {$\argument[3]$} (m-1-3)
(m-1-1) edge node[below left] {$\argument[4]$} (m-3-2)
(m-1-3) edge node[below right] {$\argument[5]$} (m-3-2);
\end{tikzpicture}
}

%coctri - commutative triangle
\newcommand{\coctri}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0]\& \& \argument[1]\\
    \& \& \\
    \&\argument[2]\& \\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[3]} (m-1-3)
(m-1-1) edge node[below left] {\argument[4]} (m-3-2)
(m-1-3) edge node[below right] {\argument[5]} (m-3-2);
\end{tikzpicture}
}

%dtri - two commuting triangles
\newcommand{\cdtri}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
     \argument[0]   \& \& \argument[1]  \& \& \argument[2]\\
     \& \& \& \& \\
     \& \& \argument[3] \& \& \\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[4]} (m-1-3)
(m-1-5) edge node[above] {\argument[5]} (m-1-3)
(m-1-3) edge node[right] {\argument[7]} (m-3-3)
(m-1-5) edge node[below right] {\argument[8]} (m-3-3)
(m-1-1) edge node[below left] {\argument[6]} (m-3-3);
\end{tikzpicture}
}

%codtri - two co-commuting triangles
\newcommand{\cocdtri}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
     \argument[0]   \& \& \argument[1]  \& \& \argument[2]\\
     \& \& \& \& \\
     \& \& \argument[3] \& \& \\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[4]} (m-1-3)
(m-1-5) edge node[above] {\argument[5]} (m-1-3)
(m-1-3) edge node[right] {\argument[7]} (m-3-3)
(m-1-5) edge node[below right] {\argument[8]} (m-3-3)
(m-1-1) edge node[below left] {\argument[6]} (m-3-3);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%           Properties          %%%%%%%%%%%%%%%%%%%%
%qiso - first isomorphism theorem
\newcommand{\fiso}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0] \&\argument[1]\\
    \argument[2] \& \\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {$\argument[3]$} (m-1-2)
(m-1-1) edge node[left] {$\argument[4]$} (m-2-1)
(m-3-1) edge node[below right] {$\argument[5]$} (m-1-2);
\end{tikzpicture}
}

% assoc - Associativity
\newcommand{\assoc}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    (\argument[0]\argument[1]\argument[0])\argument[1]\argument[0]\& \& \& \&\argument[0]\argument[1](\argument[0]\argument[1]\argument[0])\\
    \& \& \& \&\\
    \argument[0]\argument[1]\argument[0]\& \& \&  \&\argument[0]\argument[1]\argument[0]\\
    \& \& \& \&\\     
    \& \&\argument[0]\& \&\\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[left] {\argument[2]$\argument[1]\mathit{Id}$} (m-3-1)
(m-3-1) edge node[below left] {\argument[2]} (m-5-3)
(m-1-5) edge node[right] {$\mathit{Id}\argument[1]$\argument[2]} (m-3-5)
(m-3-5) edge node[below right] {\argument[2]} (m-5-3);
\path[<->, font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[3]} (m-1-5);
\end{tikzpicture}
}

%comonoid
\newcommand{\coassoc}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    (\argument[0]\argument[1]\argument[0])\argument[1]\argument[0]\& \& \& \&\argument[0]\argument[1](\argument[0]\argument[1]\argument[0])\\
    \& \& \& \&\\
     \argument[0]\argument[1]\argument[0]\& \& \& \& \argument[0]\argument[1]\argument[0]\\
    \& \& \& \&\\
     \& \& \argument[0] \& \& \\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[left] {\argument[2]$\argument[1]\mathit{Id}$} (m-3-1)
(m-3-1) edge node[below left] {\argument[2]} (m-5-3)
(m-1-5) edge node[right] {$\mathit{Id}\argument[1]$\argument[2]} (m-3-5)
(m-3-5) edge node[below right] {\argument[2]} (m-5-3);
\path[<->, font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[3]} (m-1-5);
\end{tikzpicture}
}

%unit
\newcommand{\unit}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
     \argument[1]\argument[2]\argument[0]   \& \& \argument[0]\argument[2]\argument[0]  \& \& \argument[0]\argument[2]\argument[1]\\
     \& \& \& \& \\
                                                                        \& \& \argument[0] \& \& \\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[3]$\argument[2]\mathit{Id}$} (m-1-3)
(m-1-5) edge node[above] {$\mathit{Id}\argument[2]$\argument[3]} (m-1-3)
(m-1-3) edge node[right] {\argument[4]} (m-3-3)
(m-1-5) edge node[below right] {$\cong$} (m-3-3)
(m-1-1) edge node[below left] {$\cong$} (m-3-3);
\end{tikzpicture}
}

%counit
\newcommand{\counit}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
     \argument[1]\argument[2]\argument[0]   \& \&  \argument[0]\argument[2]\argument[0]  \& \& \argument[0]\argument[2]\argument[1]\\
      \& \& \& \& \\
                                                                        \& \&\argument[0]\& \& \\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[3]$\argument[2]\mathit{Id}$} (m-1-3)
(m-1-5) edge node[above] {$\mathit{Id}\argument[2]$\argument[3]} (m-1-3)
(m-1-3) edge node[right] {\argument[4]} (m-3-3)
(m-1-5) edge node[below right] {$\cong$} (m-3-3)
(m-1-1) edge node[below left] {$\cong$} (m-3-3);
\end{tikzpicture}
}

%comm - commutativity
\newcommand{\comm}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0]\argument[1]\argument[0] \& \&\argument[0]\argument[1]\argument[0]\\
    \& \& \\
    \&\argument[0]\& \\
    };
\path[->,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[2]} (m-1-3)
(m-1-1) edge node[below left] {\argument[3]} (m-3-2)
(m-1-3) edge node[below right] {\argument[3]} (m-3-2);
\end{tikzpicture}
}

%cocomm - cocommutativity
\newcommand{\cocomm}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
   {
    \argument[0]\argument[1]\argument[0] \& \&\argument[0]\argument[1]\argument[0]\\
    \& \& \\
    \&\argument[0]\& \\
    };
\path[<-,font=\normalsize,>=angle 90]
(m-1-1) edge node[above] {\argument[2]} (m-1-3)
(m-1-1) edge node[below left] {\argument[3]} (m-3-2)
(m-1-3) edge node[below right] {\argument[3]} (m-3-2);
\end{tikzpicture}
}

% inverse - inverse and antipode
\newcommand{\inverse}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.6em,
        column sep=2.8em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    \& \argument[0]\argument[1]\argument[0]\& \& \argument[0]\argument[1]\argument[0]\& \\
    \& \& \& \&\\
    \argument[0]\& \& \argument[2]\&  \&\argument[0]\\
    \& \& \& \&\\     
    \& \argument[0]\argument[1]\argument[0]\& \& \argument[0]\argument[1]\argument[0]\&\\
    };
\path[->,font=\normalsize,>=angle 90]
(m-3-1) edge node[above left] {\argument[5]} (m-1-2)
(m-1-2) edge node[above] {\argument[7]$\argument[1]\mathit{Id}$} (m-1-4)
(m-1-4) edge node[above right] {\argument[3]} (m-3-5)
(m-3-1) edge node[below left] {\argument[5]} (m-5-2)
(m-5-2) edge node[below] {$\mathit{Id}\argument[1]$\argument[7]} (m-5-4)
(m-5-4) edge node[below right] {\argument[3]} (m-3-5)
(m-3-1) edge node[above] {\argument[6]} (m-3-3)
(m-3-3) edge node[above] {\argument[4]} (m-3-5);
\end{tikzpicture}
}

\newcommand{\pentagoneqtrees}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=25pt},
	level 2/.style={level distance=25pt, sibling distance=25pt},
	level 3/.style={level distance=25pt, sibling distance=25pt},
	level 4/.style={level distance=25pt, sibling distance=25pt}
	]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=1em,
        column sep=1.4em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    \&  \assoctreetwo \& \& \assoctreethree\& \\
    \assoctreeone \& \& \& \& \assoctreefive\\
    \& \&\assoctreefour\& \&\\
    };
%    {
%    \&  \assoctreetwo \& \& \assoctreethree\& \\
%    \assoctreeone \& \& \& \& \assoctreefive\\
%    \& \&\assoctreefour\& \&\\
%    };
\path[->,font=\small,>=angle 90]
(m-2-1) edge node[above left] {$F_{abc}^{h;ef}$} (m-1-2)
(m-1-2) edge node[above] {$F_{afd}^{j;hi}$} (m-1-4)
(m-1-4) edge node[above right] {$F_{bcd}^{i;fg}$} (m-2-5)
(m-2-1) edge node[below left] {$F_{ecd}^{j;hg}$} (m-3-3)
(m-3-3) edge node[below right] {$F_{abg}^{j;ei}$} (m-2-5);
\end{tikzpicture}
}


\newcommand{\hexagoneqtrees}{
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)]
    \matrix(m)[
        matrix of math nodes,
        ampersand replacement=\&,
        row sep=2.5em,
        column sep=4em,
        text height=2ex,
        text depth=0.5ex
    ]
    {
    \& \& \bratreetwo \& \& \blankfustreel\& \& \\
    \bratreeone \& \& \& \& \& \& \blankfustreer \\
    \& \& \bratreethree \& \& \bratreefour \& \& \\
    };
\path[->,font=\small,>=angle 90]
(m-2-1) edge node[above left] {$F_{aab}^{d;ec}$} (m-1-3)
(m-1-3) edge node[above] {$R_{ca}^{d}$} (m-1-5)
(m-1-5) edge node[above right] {$F_{aba}^{d;cc}$} (m-2-7)
(m-2-1) edge node[below left] {$R_{aa}^{e}$} (m-3-3)
(m-3-3) edge node[below] {$F_{aab}^{d;ec}$} (m-3-5)
(m-3-5) edge node[below right] {$R_{ba}^{c}$} (m-2-7);
\end{tikzpicture}
}

%\newcommand{\hexagoneq}[1]{
%\def\argumentarray{#1}
%\begin{tikzpicture}[
%%	thick,
%	baseline=(current bounding box.center)]
%    \matrix(m)[
%        matrix of math nodes,
%        ampersand replacement=\&,
%        row sep=2em,
%        column sep=1.5em,
%        text height=2ex,
%        text depth=0.5ex
%    ]
%    {
%    \& \& \argument[1] \& \& \argument[2]\& \& \\
%    \argument[0] \& \& \& \& \& \& \argument[5] \\
%    \& \& \argument[3] \& \& \argument[4] \& \& \\
%    };
%\path[->,font=\small,>=angle 90]
%(m-2-1) edge node[above left] {\argument[6]} (m-1-3)
%(m-1-3) edge node[above] {\argument[7]} (m-1-5)
%(m-1-5) edge node[above right] {\argument[8]} (m-2-7)
%(m-2-1) edge node[below left] {\argument[9]} (m-3-3)
%(m-3-3) edge node[below] {\argument[10]} (m-3-5)
%(m-3-5) edge node[below right] {\argument[11]} (m-2-7);
%\end{tikzpicture}
%}
%%%%%%%%%%%%%%%%%%%%%%%%% Braid morphism %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\braidl}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
	\braid [
		height = 15pt,
		width = 30pt;
	] (braid) at (0,0)
	a_1^{-1};
	%\node (a) at (0,-32pt) {\argument[0]};
	%\node (b) at (30pt,-32pt) {\argument[1]};
	%\node (c) at (0,0) {\argument[1]};
	%\node (c) at (30pt,0) {\argument[0]};
	\draw[very thick] (0,-29pt) -- ++(270:15pt);
	\draw[very thick] (30pt,-29pt) -- ++(270:15pt);
	\node[draw, rectangle, fill=white] at (0pt,-30pt){\argument[2]};
	\node[left] at (0,-44pt) {\argument[0]};
	\node[right] at (30pt,-44pt) {\argument[1]};
	\node[left] at (0,-1pt) {\argument[3]};
	\node[right] at (30pt,-1pt) {\argument[4]};

		%\node {\argument[0]}
	%\node {\argument[1]}
\end{tikzpicture}
}

\newcommand{\braidr}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
	\braid [
		height = 15pt,
		width = 30pt;
	] (braid) at (0,0)
	a_1^{-1};
	%\node (a) at (0,-32pt) {\argument[0]};
	%\node (b) at (30pt,-32pt) {\argument[1]};
	%\node (c) at (0,0) {\argument[1]};
	%\node (c) at (30pt,0) {\argument[0]};
	\draw[very thick] (0,-1pt) -- ++(90:15pt);
	\draw[very thick] (30pt,-1pt) -- ++(90:15pt);
	\node[draw, rectangle, fill=white] at (30pt,0pt){\argument[2]};
	\node[left] at (0,-29pt) {\argument[0]};
	\node[right] at (30pt,-29pt) {\argument[1]};
	\node[left] at (0,14pt) {\argument[3]};
	\node[right] at (30pt,14pt) {\argument[4]};
	%\node {\argument[0]}
	%\node {\argument[1]}
\end{tikzpicture}
}

\newcommand{\planariso}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
]
	\draw (0,0) -- (0,10pt);
	\draw (0,10pt) arc (-90:90:5pt) {};
	%\draw (0,10pt) -- (0,20pt);
	\draw (0,20pt) -- (0,30pt);
	%\draw (0,10pt) --(90:10pt);
	%\draw (0,10pt) --(90:10pt);
	%\draw (0,30pt) --(270:5pt);
	%\draw (0,0) -- (90:.5cm) node[draw, rectangle,fill=white]{}
	\node[draw=none, fill=none, left] at (0,0) {\argument[0]};
\end{tikzpicture}
}

\newcommand{\identdecompint}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw (0,0) -- (0,10pt);
	\node[draw=none, fill=none, left] at (0,0) {\argument[0]};
	\draw (0,10pt) -- (5pt,15pt);
	\node[draw=none, fill=none, right] at (5pt,15pt) {\argument[1]};
	\draw (0,10pt) -- (-5pt, 15pt);
	\node[draw=none, fill=none, left] at (-5pt,15pt) {\argument[2]};
	\draw (5pt,15pt) -- (0,20pt);
	\draw (-5pt, 15pt) -- (0,20pt);
	\draw (0,20pt) -- (0,30pt);
	\node[draw=none, fill=none, left] at (0pt,30pt) {\argument[3]};
\end{tikzpicture}
}

\newcommand{\twist}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
]
	\draw (0,0) .. controls +(60:45pt) and +(-60:45pt) .. (90:30pt) {};
	%\draw (0,0) -- (90:.5cm) node[draw, rectangle,fill=white]{}
	\node[draw=none, fill=none, left] at (0,0) {\argument[0]};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%% rigidity, pivotality, sphericity %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%death map for an object.
\newcommand{\death}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
	\draw (0,0) arc (0:180:15pt);
	\draw (0,0) node[below] {\argument[0]};
	\draw (180:30pt) node[below] {\argument[1]};
\end{tikzpicture}
}

%birth map for an object.
\newcommand{\birth}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
	\draw (0,0) arc (0:-180:15pt);
	\draw (0,0) node[above] {\argument[0]};
	\draw (-180:30pt) node[above] {\argument[1]};
\end{tikzpicture}
}

\newcommand{\rightrigidity}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
		\draw (0,0) -- (90:15pt) 
			arc (180:0:15pt) {}
%			arc (180:0:.5cm) node[draw, rectangle,fill=white]{}
			arc (180:360:15pt) -- ++(90:15pt);
		\node[draw=none, fill=none, left] at (0,0) {\argument[0]};

\end{tikzpicture}
}

\newcommand{\ident}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
]
	\draw (0,0) -- (90:30pt) {};
	%\draw (0,0) -- (90:.5cm) node[draw, rectangle,fill=white]{}
		%-- ++(90:15pt);
	\node[draw=none, fill=none, left] at (0,0) {\argument[0]};
\end{tikzpicture}
}

\newcommand{\rigidident}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)
]
	\draw (0,0) -- (90:30pt) {};
	%\draw (0,0) -- (90:.5cm) node[draw, rectangle,fill=white]{}
		%-- ++(90:15pt);
	\node[draw=none, fill=none, left] at (0,0) {\argument[0]};
\end{tikzpicture}
}

\newcommand{\leftrigidity}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
		\draw (0,0) -- (270:15pt)
			arc (180:360:15pt) {}
			%arc (180:360:.5cm) node[draw, rectangle,fill=white]{}
			arc (180:0:15pt) -- ++(270:15pt);
	\node[draw=none, fill=none, left] at (60pt,-30pt) {\argument[0]};
\end{tikzpicture}
}

\newcommand{\doubbraid}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)
	]
	\braid [
		height = 5pt,
		width = 10pt;
	] (braid) at (-5pt,-2pt) a_1^{-1};
	\braid [
		height = 5pt,
		width = 10pt;
	] (braid) at (-5pt, 17pt) a_1;
	\node[draw=none, fill=none,below left] at (-5pt,-12pt){\argument[0]};
	\node[draw=none, fill=none,below right] at (5pt,-12pt){\argument[1]};
\end{tikzpicture}
}

\newcommand{\twtwpinch}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)
	]
	\braid [
		height = 5pt,
		width = 10pt;
	] (braid) at (-5pt,0pt) a_1^{-1};
	\braid [
		height = 5pt,
		width = 10pt;
	] (braid) at (-5pt, 49pt) a_1;
	\draw[] (-5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below left] at (-5pt,-25pt){\argument[0]};
	\draw[] (5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below right] at (5pt,-25pt){\argument[1]};
	\draw[] (0,5pt) -- (0,25pt);
	\node[draw=none, fill=none, left] at (0,15pt){\argument[2]};
	\draw[] (0,25pt) -- (-5pt,30pt);
	\node[draw=none, fill=none,above left] at (-5pt,45pt){\argument[4]};
	\draw[] (0,25pt) -- (5pt,30pt);
	\node[draw=none, fill=none,above right] at (5pt,45pt){\argument[3]};
\end{tikzpicture}
}

\newcommand{\twpinch}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)
	]
%	\braid [
%		height = 5pt,
%		width = 10pt;
%	] (braid) at (-5pt,0pt) a_1^{-1};
	\braid [
		height = 5pt,
		width = 10pt;
	] (braid) at (-5pt, 49pt) a_1;
	\draw[] (-5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below left] at (-5pt,0pt){\argument[0]};
	\draw[] (5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below right] at (5pt,0pt){\argument[1]};
	\draw[] (0,5pt) -- (0,25pt);
	\node[draw=none, fill=none, left] at (0,15pt){\argument[2]};
	\draw[] (0,25pt) -- (-5pt,30pt);
	\node[draw=none, fill=none,above left] at (-5pt,45pt){\argument[4]};
	\draw[] (0,25pt) -- (5pt,30pt);
	\node[draw=none, fill=none,above right] at (5pt,45pt){\argument[3]};
\end{tikzpicture}
}

\newcommand{\pinch}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center)
	]
	\draw[] (-5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below left] at (-5pt,0){\argument[0]};
	\draw[] (5pt,0) -- (0,5pt);
	\node[draw=none, fill=none,below right] at (5pt,0){\argument[1]};
	\draw[] (0,5pt) -- (0,25pt);
	\node[draw=none, fill=none, left] at (0,15pt){\argument[2]};
	\draw[] (0,25pt) -- (-5pt,30pt);
	\node[draw=none, fill=none,above left] at (-5pt,30pt){\argument[4]};
	\draw[] (0,25pt) -- (5pt,30pt);
	\node[draw=none, fill=none,above right] at (5pt,30pt){\argument[3]};
\end{tikzpicture}
}

\newcommand{\identdecompext}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->] (-10pt,0) -- (0,10pt);
	\node[draw=none, fill=none,below left] at (-10pt,0){\argument[0]};
	\draw[->] (10pt,0) -- (0,10pt);
	\node[draw=none, fill=none,below right] at (10pt,0){\argument[1]};
	\draw[->] (0,10pt) -- (0,30pt);
	\node[draw=none, fill=none, left] at (0,20pt){\argument[2]};
	\draw[->] (0,30pt) -- (-10pt,40pt);
	\node[draw=none, fill=none,above left] at (-10pt,40pt){\argument[4]};
	\draw[<-] (0,30pt) -- (10pt,40pt);
	\node[draw=none, fill=none,above right] at (10pt,40pt){\argument[3]};
	\node[draw=none, fill=none, above] at (0,30pt){\argument[5]};
	\node[draw=none, fill=none, below] at (0,10pt){\argument[6]};
\end{tikzpicture}
}

\newcommand{\identdecompextalt}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->](0,0) -- (10pt,10pt);
	\node[draw=none, fill=none,below left] at (0,0){\argument[0]};
	\draw[->](40pt,0) -- (30pt,10pt);
	\node[draw=none, fill=none,below right] at (40pt,0){\argument[1]};
	\draw[<-](10pt,10pt) -- (30pt,10pt);
	\node[draw=none, fill=none, above] at (20pt,10pt){\argument[2]};
	\draw[->](10pt,10pt) -- (0,20pt);
	\node[draw=none, fill=none,above left] at (0,20pt){\argument[4]};
	\draw[<-](30pt,10pt) -- (40pt,20pt);
	\node[draw=none, fill=none,above right] at (40pt,20pt){\argument[3]};
	\node[draw=none, fill=none, left] at (0pt,10pt){\argument[5]};
	\node[draw=none, fill=none, right] at (30pt,10pt){\argument[6]};
\end{tikzpicture}
}

\newcommand{\identdecompextstring}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->](0,0) -- (15pt,15pt);
%	\node[draw=none, fill=none,below left] at (0,0){\argument[0]};
	\draw[yellow,->](90pt,0) -- (75pt,15pt);
%	\node[draw=none, fill=none,below right] at (30pt,0){\argument[1]};
	\draw[green,<-](15pt,15pt) -- (75pt,15pt);
%	\node[draw=none, fill=none, above] at (15pt,5pt){\argument[2]};
	\draw[blue,->](15pt,15pt) -- (0,30pt);
%	\node[draw=none, fill=none,above left] at (0,10pt){\argument[4]};
	\draw[<-](75pt,15pt) -- (90pt,30pt);
%	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[3]};
	
	\draw[red,->](0pt,35pt)--(15pt,20pt)--(75pt,20pt)--(90pt,10pt);
\end{tikzpicture}
}

\newcommand{\identdecompextstringabove}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->](0,0) -- (15pt,15pt);
%	\node[draw=none, fill=none,below left] at (0,0){\argument[0]};
	\draw[yellow,->](90pt,0) -- (75pt,15pt);
%	\node[draw=none, fill=none,below right] at (30pt,0){\argument[1]};
	\draw[green,<-](15pt,15pt) -- (75pt,15pt);
%	\node[draw=none, fill=none, above] at (15pt,5pt){\argument[2]};
	\draw[blue,->](15pt,15pt) -- (0,30pt);
%	\node[draw=none, fill=none,above left] at (0,10pt){\argument[4]};
	\draw[<-](75pt,15pt) -- (90pt,30pt);
%	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[3]};
	
	\draw[red,->](0pt,35pt)--(15pt,20pt)--(75pt,20pt)--(90pt,5pt);
\end{tikzpicture}
}

\newcommand{\identdecompextstringbelow}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->](0,0) -- (15pt,15pt);
%	\node[draw=none, fill=none,below left] at (0,0){\argument[0]};
	\draw[yellow,->](90pt,0) -- (75pt,15pt);
%	\node[draw=none, fill=none,below right] at (30pt,0){\argument[1]};
	\draw[green,<-](15pt,15pt) -- (75pt,15pt);
%	\node[draw=none, fill=none, above] at (15pt,5pt){\argument[2]};
	\draw[blue,->](15pt,15pt) -- (0,30pt);
%	\node[draw=none, fill=none,above left] at (0,10pt){\argument[4]};
	\draw[<-](75pt,15pt) -- (90pt,30pt);
%	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[3]};
	
	\draw[red,->](0pt,35pt)--(25pt,10pt)--(85pt,10pt)--(90pt,5pt);
\end{tikzpicture}
}

\newcommand{\identdecompextcolor}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center)
	]
	\draw[->](0,0) -- (15pt,15pt);
%	\node[draw=none, fill=none,below left] at (0,0){\argument[0]};
	\draw[orange,->](90pt,0) -- (75pt,15pt);
%	\node[draw=none, fill=none,below right] at (30pt,0){\argument[1]};
	\draw[brown,<-](15pt,15pt) -- (75pt,15pt);
%	\node[draw=none, fill=none, above] at (15pt,5pt){\argument[2]};
	\draw[purple,->](15pt,15pt) -- (0,30pt);
%	\node[draw=none, fill=none,above left] at (0,10pt){\argument[4]};
	\draw[<-](75pt,15pt) -- (90pt,30pt);
%	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[3]};
	
%	\draw[red,->](0pt,35pt)--(15pt,20pt)--(75pt,20pt)--(90pt,10pt);
\end{tikzpicture}
}

\newcommand{\qdim}[1]{
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
		\draw (0,0) node[draw=none,fill=none,below left]{#1} 
			arc (180:-180:15pt);
\end{tikzpicture}
}

\newcommand{\tracel}{
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
		\draw (0,0) node[draw, rectangle, fill=white]{} 
			arc (0:360:15pt);
\end{tikzpicture}
}

\newcommand{\tracer}{
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
		\draw (0,0) arc (0:180:15pt) node[draw, rectangle, fill=white]{} 
			arc (180:360:15pt);
\end{tikzpicture}
}

\newcommand{\tadpole}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
]
	\draw[->] (-10pt,0pt) node[draw=none,fill=none,below left]{\argument[0]} 
		arc (180:-180:10pt);
	\draw[->] (30pt,-20pt) -- (30pt,20pt) ;
%	\draw[->] (30pt,20pt) -- (30pt,20pt) ;
	\draw[->] (10pt,0pt) -- (30pt,0pt);
	
	\node[draw=none, fill=none,below right] at (10pt, 0pt) {\argument[1]};
	\node[draw=none, fill=none,above] at (22pt,0pt) {\argument[2]};
	\node[draw=none, fill=none, below left] at (30pt,0pt) {\argument[3]};
	\node[draw=none, fill=none] at (35pt,-10pt){\argument[4]};
	\node[draw=none, fill=none] at (35pt,10pt){\argument[4]};
\end{tikzpicture}
}
\newcommand{\tribound}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=black,minimum size=.1pt},
	baseline=(current bounding box.center),
]
%	\draw[->] (-10pt,0pt) node[draw=none,fill=none,below left]{\argument[0]} 
%		arc (180:-180:10pt);
	\draw[->] (30pt,-20pt) -- (30pt,0pt) ;
	\draw[->] (30pt,0pt) -- (30pt,20pt);
%	\draw[->] (30pt,20pt) -- (30pt,20pt) ;
	\draw[->] (10pt,0pt) -- (30pt,0pt);
	
%	\node[draw=none, fill=none, left] at (-5pt,10pt){\argument[0]};
%	\node[draw=none, fill=none, left] at (-5pt,-10pt){\argument[1]};
%	\node[draw=none, fill=none,below] at (10pt, 0pt) {\argument[2]};
	\node[draw=none, fill=none,above] at (20pt,0pt){\argument[0]};
	\node[draw=none, fill=none,below left] at (30pt,0pt) {\argument[1]};
	\node[draw=none, fill=none, below right] at (30pt,-15pt) {\argument[2]};
	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[3]};
\end{tikzpicture}
}

\newcommand{\boundaryI}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=black,minimum size=.1pt},
	baseline=(current bounding box.center),
]
%	\draw[->] (-10pt,0pt) node[draw=none,fill=none,below left]{\argument[0]} 
%		arc (180:-180:10pt);
	\draw[->] (-5pt,10pt) -- (10pt,0pt);
	\draw[->] (-5pt, -10pt) -- (10pt,0pt); 
	\draw[->] (30pt,-20pt) -- (30pt,0pt) ;
	\draw[->] (30pt, 0pt) -- (30pt, 20pt);
%	\draw[->] (30pt,20pt) -- (30pt,20pt) ;
	\draw[->] (10pt,0pt) -- (30pt,0pt);
	
	\node[draw=none, fill=none, left] at (-5pt,10pt){\argument[0]};
	\node[draw=none, fill=none, left] at (-5pt,-10pt){\argument[1]};
	\node[draw=none, fill=none,below] at (10pt, 0pt) {\argument[2]};
	\node[draw=none, fill=none,above] at (20pt,0pt){\argument[3]};
	\node[draw=none, fill=none,below left] at (30pt,0pt) {\argument[4]};
	\node[draw=none, fill=none, below right] at (30pt,-15pt) {\argument[5]};
	\node[draw=none, fill=none,above right] at (30pt,10pt){\argument[6]};
\end{tikzpicture}
}

\newcommand{\boundaryH}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=black,minimum size=.1pt},
	baseline=(current bounding box.center),
]
%	\draw[->] (-10pt,0pt) node[draw=none,fill=none,below left]{\argument[0]} 
%		arc (180:-180:10pt);
	%\draw[->] (-5pt,10pt) -- (10pt,0pt);
	%\draw[->] (-5pt, -10pt) -- (10pt,0pt); 
	\draw[->] (30pt,-15pt) -- (30pt,0pt) ;
	\draw[->] (30pt, 0pt) -- (30pt, 10pt);
	\draw[->] (30pt,10pt) -- (30pt,25pt);
%	\draw[->] (30pt,20pt) -- (30pt,20pt) ;
	\draw[->] (10pt,0pt) -- (30pt,0pt);
	\draw[->] (10pt,10pt) -- (30pt,10pt);
	
	\node[draw=none, fill=none, left] at (10pt,0pt){\argument[0]};
	\node[draw=none, fill=none, left] at (10pt,10pt){\argument[1]};
	\node[draw=none, fill=none,below left] at (30pt, 0pt) {\argument[2]};
	\node[draw=none, fill=none,right] at (30pt,5pt){\argument[3]};
	\node[draw=none, fill=none,above left] at (30pt,10pt) {\argument[4]};
	\node[draw=none, fill=none, below right] at (30pt,-10pt) {\argument[5]};
	\node[draw=none, fill=none,above right] at (30pt,15pt){\argument[6]};
\end{tikzpicture}
}

\newcommand{\fg}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=black,minimum size=.1pt},
	baseline=(current bounding box.center),
]
%	\draw[->] (-10pt,0pt) node[draw=none,fill=none,below left]{\argument[0]} 
%		arc (180:-180:10pt);
	%\draw[->] (-5pt,10pt) -- (10pt,0pt);
	%\draw[->] (-5pt, -10pt) -- (10pt,0pt); 
	\draw[->] (25pt, 15pt) -- (25pt, 0pt);
	\draw[->] (50pt,15pt) -- (50pt,0pt);
%	\draw[->] (60pt,15pt) -- (60pt,0pt);
	\draw[->] (75pt,15pt) -- (75pt,0pt) ;
	\draw[->] (100pt,15pt) -- (100pt,0pt);
	\draw[->] (0pt,0pt) -- (25pt,0pt);
	\draw[->] (25pt,0pt) -- (50pt,0pt);
	\draw[->] (75pt,0pt) -- (100pt,0pt);
	\draw[->] (100pt,0pt) -- (125pt,0pt) ;
%	\draw[->] (100pt,0pt) -- (120pt,0pt) ;
	
	\node[draw=none, fill=none, left] at (0pt,0pt){\argument[0]};
	\node[draw=none, fill=none, above] at (25pt,15pt){\argument[1]};
	\node[draw=none, fill=none,below right] at (25pt, 0pt) {\argument[2]};
	\node[draw=none, fill=none,above] at (50pt,15pt){\argument[3]};
	\node[draw=none, fill=none] at (62.5pt,0pt) {\ldots};
	\node[draw=none, fill=none, above] at (75pt,15pt) {\argument[4]};
	\node[draw=none, fill=none, below right] at (75pt,0pt) {\argument[5]};
	\node[draw=none, fill=none,above] at (100pt,15pt){\argument[6]};
	\node[draw=none, fill=none,below right] at (100pt,0pt){\argument[7]};
\end{tikzpicture}
}

\newcommand{\smatrix}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
]
	\braid [
		height = 10pt,
		width = 20pt;
	] (braid) at (20pt,30pt)
	a_1^{-1}a_1^{-1};
	\draw (0,30pt) -- (0,-4pt);
	\draw (60pt,30pt) -- (60pt,-4pt);
	\draw (0,30pt) arc (180:0:10pt); 
	\draw (40pt,30pt) arc (180:0:10pt);
	\draw (0,-4pt) arc (180:360:10pt);
	\draw (20pt,2pt) -- (20pt,-1pt); 
	\draw (40pt,-4pt) arc (180:360:10pt); 
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%% Trivalent diagrams %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\graphicalmap}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	]
	\node[draw=none, fill=none] at (0pt,0) {\argument[0]};
	\draw (5pt,5pt) -- ++(90:20pt) ;
	\node[draw=none, fill=none] at (30pt,0) {\argument[1]};
	\draw (25pt,5pt) -- ++(90:20pt);
	\draw (15pt,15pt) -- ++(90:20pt);
	\node[draw=none, fill=none] at (15pt,40pt) {\argument[2]};
	\fill[white] (0pt,15pt) rectangle (30pt, 25pt);
	\draw (0pt,15pt) rectangle (30pt, 25pt);
	\node[draw=none, fill=none] at (15pt,20pt) {\argument[3]};
\end{tikzpicture}
}

%Fusion Tree - trivalent vertex for fusion spaces.
\newcommand{\trifus}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
\node {\argument[2]}
	child{
		child{ node {\argument[0]}}
		child{ node {\argument[1]}}
	};
\end{tikzpicture}
}

%\newcommand{\mtrifus}[1]{
%\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
%\begin{tikzpicture}[
%	thick,
%	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
%	loop/.style={draw=none,fill=none},
%	baseline=(current bounding box.center),
%	level/.style={level distance=20pt},
%	level 2/.style={level distance=20pt, sibling distance=30pt},
%	]
%\node {\argument[2]}
%	child{
%		child{ node {\argument[0]}}
%		child{ node {\argument[1]}}
%	};
%\draw (20pt,15pt) 
%\end{tikzpicture}
%}

\newcommand{\trifushalfup}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
%\node {\argument[2]}
%	child{
%		child{ node {\argument[0]}}
%		child{ node {\argument[1]}}
%		node[draw,rectangle,fill=white] {\argument{3}}
%	};
	\draw (0,0) -- (10pt,30pt);% left leg
	\node[left] at (0,0) {\argument[0]};
	\draw (20pt,0) --(10pt, 30pt); % right leg
	\node[right] at (20pt,0) {\argument[1]};
	\draw[very thick] (10pt,30pt)--(10pt,60pt); % top line
	\node[right] at (10pt,60pt) {\argument[2]};
	\node[draw,rectangle,fill=white] at (10pt,30pt) {\argument[3]};
	\draw[white, ultra thick] (9.5pt,40pt)--(9.5pt,50pt); % white
	\draw[white, ultra thick] (10.5pt,40pt)--(10.5pt,50pt); % white
	\node[above] at (40pt,30pt) {\argument[4]};
	\draw (40pt,30pt)--(0pt,50pt);
\end{tikzpicture}
}

\newcommand{\trifushalfdown}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
%\node {\argument[2]}
%	child{
%		child{ node {\argument[0]}}
%		child{ node {\argument[1]}}
%		node[draw,rectangle,fill=white] {\argument{3}}
%	};
	\draw (0,0) -- (10pt,30pt); % left leg
	\node[left] at (0,0) {\argument[0]};
	\draw (20pt,0) --(10pt, 30pt); % right leg
	\node[right] at (20pt,0) {\argument[1]};
	\draw[thick] (10pt,30pt)--(10pt,60pt); % topline
	\node[right] at (10pt,60pt) {\argument[2]};
	\node[draw,rectangle,fill=white] at (10pt,30pt) {\argument[3]}; % rectangle
	\draw[white,ultra thick] (16pt,13pt)--(12.5pt,21pt); % right white
	\draw[white,ultra thick] (3.3pt,9pt)--(5.3pt,15pt); % left white
	\node[above] at (40pt,30pt) {\argument[4]};
	\draw (40pt,30pt)--(0pt,10pt);
\end{tikzpicture}
}

%Fusion Tree - trivalent vertex for fusion spaces.
\newcommand{\trifusmult}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=white,minimum size=.1pt},
	baseline=(current bounding box.center),
	level/.style={level distance=25pt},
	level 2/.style={level distance=25pt, sibling distance=30pt},
	]
\node {\argument[2]}
	child{
		child{ node {\argument[0]}}
		child{ node {\argument[1]}}
		node[left]{\argument[3]}
%		node[vertex] {}
	};
\end{tikzpicture}
}

%Colored Fusion tree - trivalent basis element for fusion spaces with colors.
%Fusion Tree - trivalent vertex for fusion spaces.
\newcommand{\cotrifus}[1]{
\def\argumentarray{#1}
\tikzset{
c1/.style={draw=red},
c2/.style={draw=blue},
c3/.style={draw=magenta}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=25pt},
	level 2/.style={level distance=25pt, sibling distance=37pt},
	]
\node {\argument[2]}
	child{
		child{ 
			node {\argument[0]}
			edge from parent [c1]
		}
		child{ 
			node {\argument[1]}
			edge from parent [c2]
		}
		edge from parent [c3]
	};
\end{tikzpicture}
}

%Morphism from d to d with amplitude F_{abc}^{d;ef}
\newcommand{\dtod}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(0,0) -- (0pt,100pt);
	\draw(0,20pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (0pt,80pt);
	\draw(0,40pt) -- (-20pt,60pt);
%	\draw(-20pt,60pt) -- (-30pt,70pt);
%	\draw(-30pt,60pt) -- (-60pt,80pt);

\node at (0pt,0pt)[right]{\argument[3]};
\node at (0pt,100pt)[right]{\argument[3]};
\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (0pt,50pt)[right]{\argument[2]};
\node at (0pt,30pt)[right]{\argument[5]};
\node at (-20pt,60pt)[above]{\argument[4]};

%\node (d) at (-20pt,-20pt) {\argument[3]}
%	child[grow=up]{
%		child{
%			child{ 
%				node{\argument[3]}
%			}
%		}
%	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}
%Morphism from d to d with amplitude F_{abc}^{d;ef}
\newcommand{\dtodt}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(0,0) -- (0pt,100pt);
	\draw(0,20pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (0pt,80pt);
	\draw(0,40pt) -- (-10pt,50pt);
	\draw(-10pt,50pt) -- (0pt,60pt);
%	\draw(-20pt,60pt) -- (-30pt,70pt);
%	\draw(-30pt,60pt) -- (-60pt,80pt);

\node at (0pt,0pt)[right]{\argument[3]};
\node at (0pt,100pt)[right]{\argument[3]};
\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (0pt,50pt)[right]{\argument[2]};
\node at (0pt,30pt)[right]{\argument[4]};
\node at (0pt,75pt)[right]{\argument[5]};

\end{tikzpicture}
}

\newcommand{\dtodr}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(0,0) -- (0pt,100pt);

\node at (0pt,0pt)[right]{\argument[0]};
\end{tikzpicture}
}

\newcommand{\propicmt}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(10pt,20pt) -- (10pt,80pt);
	\draw(0pt,0pt) -- (10pt,20pt);
	\draw(20pt,0pt) -- (10pt,20pt);
	\draw(10pt,80pt) -- (0pt,100pt);
	\draw(10pt,80pt) -- (20pt,100pt);

\node at (0pt,0pt)[right]{\argument[0]};
\node at (20pt,0pt)[right]{\argument[1]};
\node at (0pt, 100pt)[right]{\argument[0]};
\node at (20pt,100pt)[right]{\argument[1]};
\node at (10pt,60pt)[right]{\argument[2]};

\end{tikzpicture}
}

\newcommand{\propicmo}[1]{
\def\argumentarray{#1}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(0,0pt) -- (0pt,100pt);
	\draw(20pt,0pt) -- (20pt,100pt);

\node at (0pt,0pt)[right]{\argument[0]};
\node at (20pt,0pt)[right]{\argument[1]};

\end{tikzpicture}
}

\newcommand{\propicz}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(0,0pt) -- (0pt,100pt);
	\draw(0,20pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (0pt,80pt);
	\draw(0,40pt) -- (-20pt,60pt);

	\draw(20pt,0pt) -- (20pt,100pt);

\node at (0pt,0pt)[right]{\argument[4]};
\node at (0pt,100pt)[right]{\argument[4]};
\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (0pt,50pt)[right]{\argument[2]};
\node at (0pt,30pt)[right]{\argument[6]};
\node at (-20pt,60pt)[above]{\argument[5]};
\node at (20pt,0pt)[right]{\argument[3]};

\end{tikzpicture}
}

\newcommand{\propicpo}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

%	\draw(0,-20pt) -- (0pt,140pt);
%	\draw(0,20pt) -- (-40pt,60pt);
%	\draw(-40pt,60pt) -- (0pt,100pt);
%	\draw(0,50pt) -- (-25pt,75pt);
	\draw(0,20pt) -- (0pt,80pt);
	\draw(20pt,0pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (20pt,100pt);
	\draw(0,40pt) -- (-20pt,60pt);
	
	\draw(20pt,-40pt) -- (20pt,140pt);
	\draw(0pt,-40pt) -- (20pt, -20pt);
	\draw(20pt,120pt) -- (0pt, 140pt);

%	\draw(0pt,-20pt) -- (20pt,0pt);
%	\draw(20pt,0pt) -- (0pt,20pt);
%	\draw(0,20pt) -- (0pt,100pt);
%	\draw(0,20pt) -- (-40pt,60pt);
%	\draw(-40pt,60pt) -- (0pt,100pt);
%	\draw(0,50pt) -- (-25pt,75pt);
%	\draw(0pt,100pt) -- (20pt,120pt);
%	\draw(10pt,120pt) -- (10pt,130pt);
%	\draw(20pt,140pt) -- (0pt,160pt);

%	\draw(20pt,-20pt) -- (20pt,120pt);
%	\draw(10pt,0pt) -- (20pt, 10pt);
%	\draw(20pt,10pt) -- (20pt,110pt);
%	\draw(20pt,110pt) -- (10pt, 120pt);
%	\draw(10pt,130pt) -- (20pt, 140pt);

\node at (0pt,-40pt)[right]{\argument[4]};
\node at (0pt,140pt)[right]{\argument[4]};
\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (0pt,50pt)[right]{\argument[2]};
\node at (20pt,50pt)[right]{\argument[3]};
\node at (0pt,30pt)[right]{\argument[7]};
\node at (-20pt,60pt)[above]{\argument[6]};
\node at (20pt,-40pt)[right]{\argument[3]};
\node at (20pt,140pt)[right]{\argument[3]};
\node at (20pt,-10pt)[right]{\argument[5]};
\node at (20pt,110pt)[right]{\argument[5]'};

\end{tikzpicture}
}

\newcommand{\propicpoa}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

%	\draw(0,-20pt) -- (0pt,140pt);
%	\draw(0,20pt) -- (-40pt,60pt);
%	\draw(-40pt,60pt) -- (0pt,100pt);
%	\draw(0,50pt) -- (-25pt,75pt);
	\draw(0,20pt) -- (0pt,80pt);
	\draw(20pt,0pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (20pt,100pt);
	\draw(0,40pt) -- (-10pt,50pt);
	\draw(-10pt,50pt) -- (0pt,60pt);
	
	\draw(20pt,-40pt) -- (20pt,140pt);
	\draw(0pt,-40pt) -- (20pt, -20pt);
	\draw(20pt,120pt) -- (0pt, 140pt);

%	\draw(0pt,-20pt) -- (20pt,0pt);
%	\draw(20pt,0pt) -- (0pt,20pt);
%	\draw(0,20pt) -- (0pt,100pt);
%	\draw(0,20pt) -- (-40pt,60pt);
%	\draw(-40pt,60pt) -- (0pt,100pt);
%	\draw(0,50pt) -- (-25pt,75pt);
%	\draw(0pt,100pt) -- (20pt,120pt);
%	\draw(10pt,120pt) -- (10pt,130pt);
%	\draw(20pt,140pt) -- (0pt,160pt);

%	\draw(20pt,-20pt) -- (20pt,120pt);
%	\draw(10pt,0pt) -- (20pt, 10pt);
%	\draw(20pt,10pt) -- (20pt,110pt);
%	\draw(20pt,110pt) -- (10pt, 120pt);
%	\draw(10pt,130pt) -- (20pt, 140pt);

\node at (0pt,-40pt)[right]{\argument[4]};
\node at (0pt,140pt)[right]{\argument[4]};
\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (0pt,50pt)[right]{\argument[2]};
\node at (20pt,50pt)[right]{\argument[3]};
\node at (0pt,30pt)[right]{\argument[7]};
\node at (0pt,70pt)[right]{\argument[6]};
\node at (20pt,-40pt)[right]{\argument[3]};
\node at (20pt,140pt)[right]{\argument[3]};
\node at (20pt,-10pt)[right]{\argument[5]};
\node at (20pt,110pt)[right]{\argument[5]};
\node at (10pt,90pt)[above]{\argument[4]};
\node at (10pt,10pt)[below]{\argument[4]};

\end{tikzpicture}
}

\newcommand{\propicpt}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(20pt,-40pt) -- (20pt,140pt);
	\draw(0pt,-40pt) -- (20pt,-20pt);
	\draw(20pt,0pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (20pt,100pt);
%	\draw(0pt,100pt) -- (20pt,120pt);
	\draw(20pt,120pt) -- (0pt,140pt);
	
	\draw(10pt,10pt) -- (10pt,50pt);
	\draw(10pt,30pt) -- (-10pt,50pt);
	\draw(-10pt,50pt) -- (20pt,80pt);
	\draw(10pt,50pt) -- (20pt,60pt);
%	\draw(10pt,120pt) -- (10pt,130pt);

%	\draw(10pt,0pt) -- (20pt, 10pt);
%	\draw(20pt,10pt) -- (20pt,110pt);
%	\draw(20pt,110pt) -- (10pt, 120pt);
%	\draw(10pt,130pt) -- (20pt, 140pt);

\node at (0pt,-40pt)[right]{\argument[4]};
\node at (0pt,140pt)[right]{\argument[4]};
\node at (20pt,-40pt)[right]{\argument[3]};
\node at (20pt,140pt)[right]{\argument[3]};
\node at (20pt,-10pt)[right]{\argument[5]};
\node at (20pt,110pt)[right]{\argument[5]};

\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (10pt,50pt)[left]{\argument[2]};
\node at (20pt,50pt)[right]{\argument[3]};
\node at (20pt,70pt)[right]{\argument[7]'};
\node at (20pt,90pt)[right]{\argument[8]'};
\node at (10pt,25pt)[left]{\argument[6]};
\node at (13pt,-8pt)[above]{\argument[4]};

\end{tikzpicture}
}

\newcommand{\propicpr}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]

	\draw(20pt,-40pt) -- (20pt,140pt);
	\draw(0pt,-40pt) -- (20pt,-20pt);
	\draw(20pt,0pt) -- (-30pt,50pt);
	\draw(-30pt,50pt) -- (20pt,100pt);
%	\draw(0pt,100pt) -- (20pt,120pt);
	\draw(20pt,120pt) -- (0pt,140pt);
	
	\draw(20pt,20pt) -- (-10pt,50pt);
	\draw(-10pt,50pt) -- (20pt,80pt);

	\draw(20pt,40pt) -- (10pt,50pt);
	\draw(10pt,50pt) -- (20pt,60pt);
%	\draw(10pt,120pt) -- (10pt,130pt);

%	\draw(10pt,0pt) -- (20pt, 10pt);
%	\draw(20pt,10pt) -- (20pt,110pt);
%	\draw(20pt,110pt) -- (10pt, 120pt);
%	\draw(10pt,130pt) -- (20pt, 140pt);

\node at (0pt,-40pt)[right]{\argument[4]};
\node at (0pt,140pt)[right]{\argument[4]};
\node at (20pt,-40pt)[right]{\argument[3]};
\node at (20pt,140pt)[right]{\argument[3]};
\node at (20pt,-10pt)[right]{\argument[5]};
\node at (20pt,110pt)[right]{\argument[5]};

\node at (-30pt,50pt)[left]{\argument[0]};
\node at (-10pt,50pt)[left]{\argument[1]};
\node at (10pt,50pt)[left]{\argument[2]};
\node at (20pt,50pt)[right]{\argument[3]};
\node at (20pt,30pt)[right]{\argument[6]};
\node at (20pt,10pt)[right]{\argument[7]};
\node at (20pt,70pt)[right]{\argument[6]'};
\node at (20pt,90pt)[right]{\argument[7]'};

\end{tikzpicture}
}

%Splitting Tree - trivalent vertex for splitting spaces.
\newcommand{\trispl}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=37pt},
	]
\node {\argument[2]}
	child[grow=up]{
		child{ node {\argument[1]}}
		child{ node {\argument[0]}}
	};
\end{tikzpicture}
}

\newcommand{\cotrispl}[1]{
\def\argumentarray{#1}
\tikzset{
c1/.style={draw=blue},
c2/.style={draw=red},
c3/.style={draw=magenta}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=50pt},
	level 2/.style={level distance=50pt, sibling distance=72pt},
	]
\node {\argument[2]}
	child[grow=up]{
		child{ 
			node {\argument[1]}
			edge from parent [c1]
		}
		child{ 
			node {\argument[0]}
			edge from parent [c2]
		}
		edge from parent [c3]
	};
\end{tikzpicture}
}

\newcommand{\tribra}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
	\braid [
		height = 10pt,
		width = 30pt
	] (braid) at (0,0)
	a_1;
	\node (c) at (15pt,40pt) {\argument[2]}
		child{
			child{ }
			child{ }
		};
	\node (a) at (0,-30pt) {\argument[0]};
	\node (b) at (30pt,-30pt) {\argument[1]};
	%\node {\argument[0]}
	%\node {\argument[1]}
\end{tikzpicture}
}

\newcommand{\tribraspl}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=-20pt},
	level 2/.style={level distance=-20pt, sibling distance=30pt},
	]
	\braid [
		height = 10pt,
		width = 30pt
	] (braid) at (0,24pt)
	a_1;
	\node (c) at (15pt,-40pt) {\argument[2]}
		child{
			child{ }
			child{ }
		};
	\node (a) at (0pt,30pt) {\argument[0]};
	\node (b) at (30pt,30pt) {\argument[1]};
	%\node {\argument[0]}
	%\node {\argument[1]}
\end{tikzpicture}
}
\newcommand{\tribramult}[1]{
\def\argumentarray{#1}
%\tikzset{
%a/.style={draw=\argument[0]}
%b/.style={draw=\argument[2]}
%c/.style={draw=\argument[4]}
%}
\begin{tikzpicture}[
	thick,
	vertex/.style={draw,circle,fill=white},
	baseline=(current bounding box.center),
	level/.style={level distance=25pt},
	level 2/.style={level distance=25pt, sibling distance=30pt},
	]
	\braid [
		height = 10pt,
		width = 30pt
	] (braid) at (0,-10pt)
	a_1;
	\node (c) at (15pt,40pt) {\argument[2]}
		child{
			child{ }
			child{ }
			node[left] {\argument[3]}
		};
	\node (a) at (0,-40pt) {\argument[0]};
	\node (b) at (30pt,-40pt) {\argument[1]};
	%\node {\argument[0]}
	%\node {\argument[1]}
\end{tikzpicture}
}

\newcommand{\cotribra}[1]{
\def\argumentarray{#1}
\tikzset{
c1/.style={draw=blue},
c2/.style={draw=red},
c3/.style={draw=magenta}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=50pt},
	level 2/.style={level distance=30pt, sibling distance=50pt},
	]
	\braid [
		style strands={1}{blue},
		style strands={2}{red},
		height = 30pt,
		width = 50pt
	] (braid) at (2.11,0)
	a_1;
	\node (c) at (3,2.8) {\argument[2]}
		child{
			child{ edge from parent [c1]}
			child{ edge from parent [c2]}
			edge from parent [c3]
		};
	\node (a) at (0,0) {\argument[0]};
	\node (b) at (0pt,30pt) {\argument[1]};
\end{tikzpicture}
}

\newcommand{\tribrainv}[1]{
\def\argumentarray{#1}
\tikzset{
c1/.style={draw=black},
c2/.style={draw=black},
c3/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	]
	\braid [
		height = 10pt,
		width = 30pt
	] (braid) at (0,0)
	a_1^{-1};
	\node (c) at (15pt,40pt) {\argument[2]}
		child{
			child{ edge from parent [c1]}
			child{ edge from parent [c2]}
			edge from parent [c3]
		};
	\node (a) at (0,-30pt) {\argument[0]};
	\node (b) at (30pt,-30pt) {\argument[1]};
\end{tikzpicture}
}

\newcommand{\cotribrainv}[1]{
\def\argumentarray{#1}
\tikzset{
c1/.style={draw=blue},
c2/.style={draw=red},
c3/.style={draw=magenta}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=50pt},
	level 2/.style={level distance=30pt, sibling distance=50pt},
	]
	\braid [
		style strands={1}{blue},
		style strands={2}{red},
		height = 30pt,
		width = 50pt
	] (braid) at (2.11,0)
	a_1^{-1};
	\node (c) at (3,2.8) {\argument[2]}
		child{
			child{ edge from parent [c1]}
			child{ edge from parent [c2]}
			edge from parent [c3]
		};
	\node (a) at (0,0) {\argument[0]};
	\node (b) at (0pt,30pt) {\argument[1]};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%% Fusion Diagrams %%%%%%%%%%%%%%%%%%%%%%%%%%%

% Blank left Fusion Tree - (a\otimes b)\otimes c
\newcommand{\blankfustreel}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
\node[draw=none] at (0,0) {};
\node (c) at (0pt, 40pt){}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent [b]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {edge from parent [d]}
		edge from parent [d]
		}
	edge from parent[e]
	};
	\draw(0,33pt) -- ++(90:10pt);
\end{tikzpicture}
}

\newcommand{\spltreel}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=-20pt},
	level 2/.style={level distance=-20pt, sibling distance=30pt},
	level 3/.style={level distance=-20pt, sibling distance=30pt}
	]
\node (c){\argument[3]}
	child{
		child{ 
			child {	
				node{\argument[0]}
				edge from parent [a]
			}
			child {	
				node{\argument[1]}
				edge from parent [b]
			}
			node [below] {\argument[4]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {	
				node {\argument[2]}
				edge from parent [d]
			}
		edge from parent [d]
		}
	edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

% Blank left Fusion Tree - (a\otimes b)\otimes c
\newcommand{\coblankfustreel}{
\tikzset{
a/.style={draw=red},
b/.style={draw=blue},
c/.style={draw=magenta},
d/.style={draw=green!50!black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=30pt},
	level 2/.style={level distance=30pt, sibling distance=30pt},
	level 3/.style={level distance=30pt, sibling distance=30pt}
	]
\node (c) {}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent [b]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {edge from parent [d]}
		edge from parent [d]
		}
	edge from parent[e]
	};
	\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%left Fusion Tree - (a\otimes b)\otimes c
\newcommand{\fustreel}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]
\node (c){\argument[3]}
	child{
		child{ 
			child {	
				node{\argument[0]}
				edge from parent [a]
			}
			child {	
				node{\argument[1]}
				edge from parent [b]
			}
			node [above] {\argument[4]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {	
				node{\argument[2]}
				edge from parent [d]
			}
		edge from parent [d]
		}
	edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

% left fusion tree with multiplicities.
\newcommand{\fustreelmult}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]
\node (c){\argument[4]}
	child{
		child{ 
			child {	
				node{\argument[0]}
				edge from parent [a]
			}
			child {	
				node{\argument[1]}
				edge from parent [b]
			}
			node [above] {\argument[3]}
			node [left] {\argument[5]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {	
				node{\argument[2]}
				edge from parent [d]
			}
		edge from parent [d]
		}
	edge from parent[e]
	node [left] {\argument[6]}
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%left Fusion Tree - (a\otimes b)\otimes c
\newcommand{\cofustreel}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=red},
b/.style={draw=blue},
c/.style={draw=magenta},
d/.style={draw=green!50!black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]
\node (c){\argument[4]}
	child{
		child{ 
			child {	
				node{\argument[0]}
				edge from parent [a]
			}
			child {	
				node{\argument[1]}
				edge from parent [b]
			}
			node [above] {\argument[3]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {	
				node{\argument[2]}
				edge from parent [d]
			}
		edge from parent [d]
		}
	edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%Blank right fusion tree - a\otimes(b\otimes c)
\newcommand{\blankfustreer}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
\node at (0,0){};
\node (c) at (0,40pt){}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {edge from parent [b]}
			child {edge from parent [c]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	\draw (0,33pt) -- ++(90:10pt);
\end{tikzpicture}
}

%Blank right fusion tree - a\otimes(b\otimes c)
\newcommand{\coblankfustreer}{
\tikzset{
a/.style={draw=red},
b/.style={draw=blue},
c/.style={draw=green!50!black},
d/.style={draw=cyan!50!black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=30pt},
	level 2/.style={level distance=30pt, sibling distance=30pt},
	level 3/.style={level distance=30pt, sibling distance=30pt}
	]
\node {}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {edge from parent [b]}
			child {edge from parent [c]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%right fusion tree - a\otimes(b\otimes c)
\newcommand{\fustreer}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]
\node {\argument[3]}
	child{
		child{ 
			child {
				node {\argument[0]}
				edge from parent [a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {
				node {\argument[1]}
				edge from parent [b]
			}
			child {
				node {\argument[2]}
				edge from parent [c]
			}
			node [above] {\argument[4]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

\newcommand{\spltreer}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=-20pt},
	level 2/.style={level distance=-20pt, sibling distance=30pt},
	level 3/.style={level distance=-20pt, sibling distance=30pt}
	]
\node {\argument[3]}
	child{
		child{ 
			child {
				node {\argument[0]}
				edge from parent [a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {
				node {\argument[1]}
				edge from parent [b]
			}
			child {
				node {\argument[2]}
				edge from parent [c]
			}
			node [below] {\argument[4]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}
%right fusion tree - a\otimes(b\otimes c)
\newcommand{\fustreermult}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=20pt},
	level 2/.style={level distance=20pt, sibling distance=30pt},
	level 3/.style={level distance=20pt, sibling distance=30pt}
	]
\node {\argument[4]}
	child{
		child{ 
			child {
				node {\argument[0]}
				edge from parent [a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {
				node {\argument[1]}
				edge from parent [b]
			}
			child {
				node {\argument[2]}
				edge from parent [c]
			}
			node [above] {\argument[3]}
			node [right] {\argument[5]}
			edge from parent[d]
		}
		edge from parent[e]
		node [right] {\argument[6]}
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%right fusion tree - a\otimes(b\otimes c)
\newcommand{\cofustreer}[1]{
\def\argumentarray{#1}
\tikzset{
a/.style={draw=red},
b/.style={draw=blue},
c/.style={draw=green!50!black},
d/.style={draw=cyan!50!black},
e/.style={draw=black}
}
\begin{tikzpicture}[
	ultra thick,
	baseline=(current bounding box.center),
	level/.style={level distance=50pt},
	level 2/.style={level distance=50pt, sibling distance=72pt},
	level 3/.style={level distance=50pt, sibling distance=72pt}
	]
\node {\argument[4]}
	child{
		child{ 
			child {
				node {\argument[0]}
				edge from parent [a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {
				node {\argument[1]}
				edge from parent [b]
			}
			child {
				node {\argument[2]}
				edge from parent [c]
			}
			node [above] {\argument[3]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	%\draw[ultra thick] (0,-.65) -- ++(90:25pt);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%% Associativity diagrams %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%blank associativity tree  for ((a\otimes b)\otimes c)\otimes d
\newcommand{\assoctreeone}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt},
	level 4/.style={level distance=10pt, sibling distance=15pt},
	level 5/.style={level distance=10pt, sibling distance=15pt}
	]
\node(node) {}
	child {
		child{ 
			child {
					child {edge from parent[a]}
					child {edge from parent[b]}
					edge from parent [e]
				}
			child {
				child {edge from parent[draw=none]}
				child {edge from parent [c]}
				edge from parent[c]
			}
			edge from parent[f]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {
				child { edge from parent[draw=none]}
				child {edge from parent[d]}
				edge from parent [d]
			}
			edge from parent [d]	
		}
		edge from parent [draw]
	};
	\draw[thick] (0,-.25) -- ++(90:10pt);
\end{tikzpicture}
}

%blank associativity tree for (a\otimes(b\otimes c))\otimes d
\newcommand{\assoctreetwo}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt},
	level 4/.style={level distance=10pt, sibling distance=15pt}
	]
\node {}
	child{
		child{ 
			child {
				child {edge from parent [a]}
				child {edge from parent[draw=none]}
				edge from parent [a]
			}
			child {
				child {edge from parent [b]}
				child {edge from parent [c]}
				edge from parent [e]
				}
			edge from parent [f]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {
				child { edge from parent[draw=none]}
				child {edge from parent [d]}
				edge from parent[d]
			}
			edge from parent[d]
		}
		edge from parent[f]
	};
	\draw[thick] (0,-.25) -- ++(90:10pt);
\end{tikzpicture}
}


%blank associativity tree for a\otimes((b\otimes c)\otimes d)
\newcommand{\assoctreethree}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt},
	level 4/.style={level distance=10pt, sibling distance=15pt}
	]
\node {}
	child{
		child{ 
			child {
				child {edge from parent [a]}
				child { edge from parent[draw=none]}
				edge from parent [a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
		}
		child{ 
			child {
				child {edge from parent [b]}
				child {edge from parent [c]}
				edge from parent [e]
			}
			child {
				child {edge from parent[draw=none]}
				child {edge from parent [d]}
				edge from parent [d]
			}
		edge from parent [f]
		}
	};
	\draw[thick] (0,-.25) -- ++(90:10pt);
\end{tikzpicture}
}

%blank associativity tree for (a\otimes b)\otimes (c\otimes d)
\newcommand{\assoctreefour}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt},
	level 4/.style={level distance=10pt, sibling distance=15pt}
	]
\node {}
	child{
		child{ 
			child {
				child {edge from parent [a]}
				child {edge from parent [b]}
				edge from parent [e]
				}
			child {edge from parent[draw=none]}
			edge from parent [e]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {
				child {edge from parent [c]}
				child {edge from parent [d]}
				edge from parent [f]
				}
			edge from parent [f]
		}
	};
	\draw[thick] (0,-.25) -- ++(90:10pt);
\end{tikzpicture}
}

%blank associativity tree for (a\otimes(b\otimes c))\otimes d
\newcommand{\assoctreefive}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black},
f/.style={draw=black}
}
\begin{tikzpicture}[
	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt},
	level 4/.style={level distance=10pt, sibling distance=15pt}
	]
\node {}
	child{
		child{ 
			child {
				child {edge from parent [a]}
				child { edge from parent[draw=none]}
				edge from parent[a]
			}
			child {edge from parent[draw=none]}
			edge from parent [a]
		}
		child{ 
			child {
				child {edge from parent [b]}
				child {edge from parent[draw=none]}
				edge from parent [b]
			}
			child {
				child {edge from parent [c]}
				child {edge from parent [d]}
				edge from parent [e]
				}
			edge from parent [f]
		}
		edge from parent[draw=white]
	};
	\draw[thick] (0,-.25) -- ++(90:10pt);
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%% Braiding diagrams %%%%%%%%%%%%%%%

%Blank braid tree for c\otimes (b\otimes a)
\newcommand{\bratreeone}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
	\braid [
		style strands={1}{a},
		style strands={2}{b},
		style strands={3}{d},
		height = 10pt,
		width = 15pt
	] (braid) at (15pt,60pt)
	a_1^{-1} a_2^{-1} ;
	\node (c) at (30pt,86pt) {}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent [b]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {edge from parent [d]}
		edge from parent [d]
		}
	edge from parent[e]
	};
	\draw[thick] (30pt, 79pt) -- ++(90:10pt);
\end{tikzpicture}
}

%Blank braid tree for (c\otimes b)\otimes a
\newcommand{\bratreetwo}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
	\braid [
		style strands={1}{a},
		style strands={2}{b},
		style strands={3}{c},
		height = 10pt,
		width = 15pt
	] (braid) at (15pt, 45pt)
	a_1^{-1} a_2^{-1};
	\node (c) at (30pt, 71pt) {}
		child{
			child{
				child{ edge from parent [a]}
				child{edge from parent[draw=none]}
				edge from parent [a]
			}
			child{
				child{ edge from parent [b]}
				child{edge from parent [c]}
				edge from parent [d]
			}
			edge from parent [e]
		};
	\draw[thick] (30pt,64pt) -- ++(90:10pt);
\end{tikzpicture}
}

%Blank braid tree for (c\otimes b)\otimes a
\newcommand{\bratreethree}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
	\braid [
		number of strands = 3,
		style strands={1}{a},
		style strands={2}{b},
		style strands={3}{d},
		height = 10pt,
		width = 15pt
	] (braid) at (15pt, 45pt)
	a_2^{-1};
	\node (c) at (30pt,71pt) {}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent [b]}
			edge from parent [c]
		}
		child{ 
			child {edge from parent[draw=none]}
			child {edge from parent [d]}
		edge from parent [d]
		}
	edge from parent[e]
	};
	\draw[thick] (30pt,64pt) -- ++(90:10pt);
\end{tikzpicture}
}

%Blank braid tree for (c\otimes b)\otimes a
\newcommand{\bratreefour}{
\tikzset{
a/.style={draw=black},
b/.style={draw=black},
c/.style={draw=black},
d/.style={draw=black},
e/.style={draw=black}
}
\begin{tikzpicture}[
%	thick,
	baseline=(current bounding box.center),
	level/.style={level distance=10pt},
	level 2/.style={level distance=10pt, sibling distance=15pt},
	level 3/.style={level distance=10pt, sibling distance=15pt}
	]
	\braid [
		number of strands = 3,
		style strands={1}{a},
		style strands={2}{b},
		style strands={3}{c},
		height = 10pt,
		width = 15pt
	] (braid) at (15pt, 45pt)
	a_2^{-1};
	\node (c) at (30pt,71pt) {}
	child{
		child{ 
			child {edge from parent [a]}
			child {edge from parent[draw=none]}
			edge from parent [a]
			}
		child{ 
			child {edge from parent [b]}
			child {edge from parent [c]}
			edge from parent[d]
		}
		edge from parent[e]
	};
	\draw[thick] (30pt,64pt) -- ++(90:10pt);
\end{tikzpicture}
}




%%%%%%%%%%%%%%%%%%%% String net Lattice %%%%%%%%%%%%%%%%%%%
\newcommand{\spinlattice}[1]{
\def\argumentarray{#1}
	\begin{tikzpicture}[
		thick,	
		baseline=(current bounding box.center),
	]
		\tikzstyle{every node}=[draw,circle,fill=white, inner sep=0pt, minimum size=4pt];
		\tikzset{
			a/.style={draw,circle,fill=white, inner sep=0pt, minimum size=4pt},
			b/.style={draw,circle,fill=black, inner sep=0pt, minimum size=4pt}
		}
		%Draw horizontal lines
		\draw (0,0) -- ++(0:105pt);
		\draw (0,15pt) -- ++(0:105pt);
		\draw (0,30pt) -- ++(0:105pt);
		\draw (0,45pt) -- ++(0:105pt);
		\draw (0,60pt) -- ++(0:105pt);
		\draw (0,75pt) -- ++(0:105pt);
		\draw (0,90pt) -- ++(0:105pt);
		\draw (0,105pt) -- ++(0:105pt);
		
		%draw vertical lines
		\draw(0,0) -- ++(90:105pt);	
		\draw(15pt,0) -- ++(90:105pt);	
		\draw(30pt,0) -- ++(90:105pt);	
		\draw(45pt,0) -- ++(90:105pt);	
		\draw(60pt,0) -- ++(90:105pt);	
		\draw(75pt,0) -- ++(90:105pt);	
		\draw(90pt,0) -- ++(90:105pt);	
		\draw(105pt,0) -- ++(90:105pt);	
		%Draw nodes

		%line 1
		\node at (0,0){};
		\node at (15pt,0){};
		\node at (30pt,0){};
		\node at (45pt,0){};
		\node at (60pt,0){};
		\node at (75pt,0){};
		\node at (90pt,0){};
		\node at (105pt,0){};
		
		%line 2
		\node at (0,15pt){};
		\node at (15pt,15pt){};
		\node at (30pt,15pt){};
		\node at (45pt,15pt){};
		\node at (60pt,15pt){};
		\node at (75pt,15pt){};
		\node at (90pt,15pt){};
		\node at (105pt,15pt){};
		
		%line 3
		\node at (0,30pt){};
		\node at (15pt,30pt){};
		\node at (30pt,30pt){};
		\node at (45pt,30pt){};
		\node at (60pt,30pt){};
		\node at (75pt,30pt){};
		\node at (90pt,30pt){};
		\node at (105pt,30pt){};

		%line 4
		\node at (0,45pt){};
		\node at (15pt,45pt){};
		\node at (30pt,45pt){};
		\node at (45pt,45pt){};
		\node at (60pt,45pt){};
		\node at (75pt,45pt){};
		\node at (90pt,45pt){};
		\node at (105pt,45pt){};
		
		%line 5
		\node at (0,60pt){};
		\node at (15pt,60pt){};
		\node at (30pt,60pt){};
		\node at (45pt,60pt){};
		\node at (60pt,60pt){};
		\node at (75pt,60pt){};
		\node at (90pt,60pt){};
		\node at (105pt,60pt){};

		%line 6
		\node at (0,75pt){};
		\node at (15pt,75pt){};
		\node at (30pt,75pt){};
		\node at (45pt,75pt){};
		\node at (60pt,75pt){};
		\node at (75pt,75pt){};
		\node at (90pt,75pt){};
		\node at (105pt,75pt){};

		%line 7
		\node at (0,90pt){};
		\node at (15pt,90pt){};
		\node at (30pt,90pt){};
		\node at (45pt,90pt){};
		\node at (60pt,90pt){};
		\node at (75pt,90pt){};
		\node at (90pt,90pt){};
		\node at (105pt,90pt){};

		%line 8
		\node at (0,105pt){};
		\node at (15pt,105pt){};
		\node at (30pt,105pt){};
		\node at (45pt,105pt){};
		\node at (60pt,105pt){};
		\node at (75pt,105pt){};
		\node at (90pt,105pt){};
		\node at (105pt,105pt){};
		
		%Spin sites
		\foreach \n in \argumentarray{\node[b] at \n {};}
	\end{tikzpicture}
}

\newcommand{\stringnet}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,#3] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,#3] (3214) 
		-- ++(300:#1) node (l)[edge, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,#3] (2314) 
		-- ++(0:#1) node (k) [edge, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,#3] (1324) 
		-- ++(60:#1) node (j) [edge, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick,#3] (3124) 
		-- ++(120:#1) node (i) [edge, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,#3] (2134) 
		-- ++(180:#1) node (h)[edge, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,#4] (1324) -- ++(300:#1) node (4231)[edge, label=above right:\labele] {};
    	\draw[thick,#4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick,#4] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick,#4] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop, , label=below:\labels]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}

%%%%%%%%%%%%%%%%%%%%%% STOP! %%%%%%%%%%%%
\newcommand{\stringabove}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,#3] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,white,#3] (3214) 
		-- ++(300:#1) node (l)[edge, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,white,#3] (2314) 
		-- ++(0:#1) node (k) [edge, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,white,#3] (1324) 
		-- ++(60:#1) node (j) [edge, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick, #3] (3124) 
		-- ++(120:#1) node (i) [edge, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,#3] (2134) 
		-- ++(180:#1) node (h)[edge, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick,white,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,white,#4] (1324) -- ++(300:#1) node (4231)[edge, label=above right:\labele] {};
    	\draw[thick,#4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick,white,#4] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick,white,#4] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop, , label=below:\labels]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}

\newcommand{\stringbelow}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,white,#3] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,#3] (3214) 
		-- ++(300:#1) node (l)[edge, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,#3] (2314) 
		-- ++(0:#1) node (k) [edge, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,#3] (1324) 
		-- ++(60:#1) node (j) [edge, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick,white,#3] (3124) 
		-- ++(120:#1) node (i) [edge, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,white,#3] (2134) 
		-- ++(180:#1) node (h)[edge, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick, white,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,white, #4] (1324) -- ++(300:#1) node (4231)[edge, label=above right:\labele] {};
    	\draw[thick, #4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick, white,#4] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick, white, #4] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop, , label=below:\labels]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}

\newcommand{\closedstringalt}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,#3, blue] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, blue, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,#3, blue] (3214) 
		-- ++(300:#1) node (l)[edge, blue, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,#3, blue] (2314) 
		-- ++(0:#1) node (k) [edge, blue, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,#3, blue] (1324) 
		-- ++(60:#1) node (j) [edge, blue, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick,#3,blue] (3124) 
		-- ++(120:#1) node (i) [edge, blue, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,#3, green!50!black] (2134) 
		-- ++(180:#1) node (h)[edge, green!50!black, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,#4] (1324) -- ++(300:#1) node (4231)[edge, label=above right:\labele] {};
    	\draw[thick,#4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick,#4, red] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick,#4, red] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}


\newcommand{\closedstring}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,#3, blue] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, blue, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,#3, blue] (3214) 
		-- ++(300:#1) node (l)[edge, blue, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,#3, blue] (2314) 
		-- ++(0:#1) node (k) [edge, blue, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,#3, blue] (1324) 
		-- ++(60:#1) node (j) [edge, blue, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick,#3,blue] (3124) 
		-- ++(120:#1) node (i) [edge, blue, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,#3, blue] (2134) 
		-- ++(180:#1) node (h)[edge, blue, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,#4] (1324) -- ++(300:#1) node (4231)[edge, label=above right:\labele] {};
    	\draw[thick,#4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick,#4] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick,#4] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop, label=below right:\labels] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}

\newcommand{\openstring}[9]{
\def\argumentarray{#5}
%\def\commandarray{#4}
% Define Labels outside of array so that they don't cause pgf to vomit.
\def\labelg{\argument[0]}
\def\labell{\argument[1]}
\def\labelk{\argument[2]}
\def\labelj{\argument[3]}
\def\labeli{\argument[4]}
\def\labelh{\argument[5]}
\def\labela{\argument[6]}
\def\labelf{\argument[7]}
\def\labele{\argument[8]}
\def\labeld{\argument[9]}
\def\labelc{\argument[10]}
\def\labelb{\argument[11]}
\def\labels{\argument[12]}
%\begin{center}
 \begin{tikzpicture}
	\tikzstyle{every node}=[inner sep=0pt]
	\tikzset{
	edge/.style={draw,circle,fill=white,minimum size=#2},
	vertex/.style={draw,circle,fill=black,minimum size=.5pt},
	loop/.style={draw=none,fill=none},
	baseline=(current bounding box.center),
	%vertex/.style={draw, circle, fill=red, minimum size=8pt}
	}

    	% First, draw a ``bug'', which is a regular hexagon with ``legs'' attached
    	% to each vertex
    	% This is the hexagon:
    	\draw[thick,#3, red] (0,0) node (1234)[vertex]{} 
		-- ++(240:#1) node(g)[edge, red, label=below right:\labelg] {} %node[below right] {\argument[0]}
		-- ++(240:#1) node(3214)[vertex] {};
	\draw[thick,#3] (3214) 
		-- ++(300:#1) node (l)[edge, label=above right:\labell] {}
		-- ++(300:#1) node (2314)[vertex] {};
	\draw[thick,#3] (2314) 
		-- ++(0:#1) node (k) [edge, label=above:\labelk] {}
		-- ++(0:#1) node (1324)[vertex] {};
	\draw[thick,#3, red] (1324) 
		-- ++(60:#1) node (j) [edge, red, label=above left:\labelj] {}
		-- ++(60:#1) node (3124)[vertex] {};
	\draw[thick,#3, red] (3124) 
		-- ++(120:#1) node (i) [edge, red, label=below left:\labeli] {}
		-- ++(120:#1) node (2134)[vertex] {};
	\draw[thick,#3, red] (2134) 
		-- ++(180:#1) node (h)[edge, red, label=below:\labelh]{}
		-- (1234);

%    	\draw[ultra thick,->] (0,0) node (1234){}
%        		-- ++(240:2cm) node [label= below right:$g$] {}
%        		-- ++(240:2cm) node (3214) {}
%        		-- ++(300:2cm) node [label=above right:$l$] {}
%        		-- ++(300:2cm) node (2314) {}
%        		-- ++(0:2cm) node [label=above:$k$] {}
%     		-- ++(0:2cm) node (1324) {}
%        		-- ++(60:2cm) node [label=above left:$j$] {}
%        		-- ++(60:2cm) node (3124) {}
%        		-- ++(120:2cm) node [label=below left:$i$] {}
%        		-- ++(120:2cm) node (2134) {}
%		-- ++(180:2cm) node [label=below:$h$]{}
   %     		-- (1234);

    	% And these are the legs:
		\draw[thick,#4] (3214) -- ++(180:#1) node (4123) [edge, label=above:\labela]{};
    	\draw[thick,#4] (2314) -- ++(240:#1) node (4132)[edge, label=above left:\labelf] {};
    	\draw[thick,#4, red] (1324) -- ++(300:#1) node (4231)[edge, red, label=above right:\labele] {};
    	\draw[thick,#4] (3124) -- ++(0:#1) node (4213) [edge, label=above left:\labeld]{};
		\draw[thick,#4] (2134) -- ++(60:#1) node (4312)  [edge, label=below right:\labelc]{};
    	\draw[thick,#4] (1234) -- ++(120:#1) node (4321) [edge, label=below left:\labelb]{};    
	
		%Experimental code for adding loop
    	\draw[thick,#9] (#6,#7]) node (1234)[vertex]{} 
		-- ++(240:#8) node(g)[loop, label=below right:\labels] {} %node[below right] {\argument[0]}
		-- ++(240:#8) node(3214)[vertex] {};
	\draw[thick,#9] (3214) 
		-- ++(300:#8) node (l)[loop] {}
		-- ++(300:#8) node (2314)[vertex] {};
	\draw[thick,#9] (2314) 
		-- ++(0:#8) node (k) [loop] {}
		-- ++(0:#8) node (1324)[vertex] {};
	\draw[thick,#9] (1324) 
		-- ++(60:#8) node (j) [loop] {}
		-- ++(60:#8) node (3124)[vertex] {};
	\draw[thick,#9] (3124) 
		-- ++(120:#8) node (i) [loop] {}
		-- ++(120:#8) node (2134)[vertex] {};
	\draw[thick,#9] (2134) 
		-- ++(180:#8) node (h)[loop]{}
		-- (1234);

		% Run extra code here... once this part is working, that is.
%		\foreach \n in \commandarray{\n;}
\end{tikzpicture}
%\end{center}
}




\newcommand{\tqftr}{
\begin{tikzpicture}[tqft/cobordism height =2.5cm, tqft/boundary separation =2.5cm, tqft/circle width=.5cm, tqft/circle depth=.25cm]
		\tikzset{every node/.style={tqft/boundary lower style={draw,thin}, tqft/boundary upper style={draw,thin}, tqft/cobordism style={draw}}}
		\node[ultra thick, tqft/pair of pants, anchor=incoming boundary 1,draw] (a) at (0,0) {};
		\node[ultra thick, tqft/cylinder to next, anchor=incoming boundary 1,draw] (b) at (a.outgoing boundary 2) {};
		\node[ultra thick, tqft/pair of pants, anchor=incoming boundary 1,draw] (c) at (a.outgoing boundary 1) {};
\end{tikzpicture}
}

\newcommand{\tqftl} {
\begin{tikzpicture}[tqft/cobordism height =2.5cm, tqft/boundary separation =2.5cm, tqft/circle width=.5cm, tqft/circle depth=.25cm]
		\tikzset{every node/.style={tqft/boundary lower style={draw,thin}, tqft/boundary upper style={draw,thin}, tqft/cobordism style={draw}}}
		\node[ultra thick, tqft/pair of pants, anchor=incoming boundary 1,draw] (a) at (0,0) {};
		\node[ultra thick, tqft/cylinder to prior, anchor=incoming boundary 1,draw] (b) at (a.outgoing boundary 1) {};
		\node[ultra thick, tqft/pair of pants, anchor=incoming boundary 1,draw] (c) at (a.outgoing boundary 2) {};
\end{tikzpicture}
}

